Comb, Prune, Distill: Towards Unified Pruning for Vision Model Compression

Lightweight and effective models are essential for devices with limited resources, such as intelligent vehicles. Structured pruning offers a promising approach to model compression and efficiency enhancement. However, existing methods often tie pruning techniques to specific model architectures or vision tasks. To address this limitation, we propose a novel unified pruning framework Comb, Prune, Distill (CPD), which addresses both model-agnostic and task-agnostic concerns simultaneously. Our framework employs a combing step to resolve hierarchical layer-wise dependency issues, enabling architecture independence. Additionally, the pruning pipeline adaptively remove parameters based on the importance scoring metrics regardless of vision tasks. To support the model in retaining its learned information, we introduce knowledge distillation during the pruning step. Extensive experiments demonstrate the generalizability of our framework, encompassing both convolutional neural network (CNN) and transformer models, as well as image classification and segmentation tasks. In image classification we achieve a speedup of up to x4.3 with a accuracy loss of 1.8% and in semantic segmentation up to x1.89 with a 5.1% loss in mIoU.

==> figures/figure_results.tex <==
\newsavebox{\boxone}
\begin{lrbox}{\boxone}%
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=0.2,
                    xlabel={Speedup ($\times$ Baseline)},
                    ylabel={Top-1 Accuracy (\%)},
                    ymin=73,
                ]
                    \addplot[
                    scatter/classes={rn50={blue},ours={red}},
                    scatter, mark=*, only marks, 
                    scatter src=explicit symbolic,
                    nodes near coords*={\Label},
                    visualization depends on={value \thisrow{label} \as \Label}
                    ] table [meta=class] {
                    x y class label
                    1.83 74.50 rn50 Taylor
                    2.02 76.42 rn50 GFP
                    2.06 75.60 rn50 AutoSlim
                    1.72 74.61 rn50 SFP
                    1.49 75.36 rn50 GReg-2
                    2.07 75.83 rn50 DG
                    2.15 75.91 ours Ours
                    };
                \end{axis}
            \end{tikzpicture}%
\end{lrbox}

\newsavebox{\boxtwo}
\begin{lrbox}{\boxtwo}%
        \begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=0.2,
                    xlabel={Latency (ms)},
                    ylabel={mIoU (\%)},
                ]
                    \addplot[
                    scatter/classes={vit={blue},sf={red}},
                    scatter, only marks, mark=*,
                    scatter src=explicit symbolic,
                    nodes near coords*={\Label},
                    visualization depends on={value \thisrow{label} \as \Label}
                    ] table [meta=class] {
                    x y class label
                    18.80 42.96 vit ViT-DeiT-S
                    09.92 40.77 vit Ours
                    09.28 42.04 sf SeaFormer-L
                    06.84 41.29 sf Ours
                    };
                    \draw[blue] (axis cs:18.80,42.96) -- (axis cs:09.92,40.77);
                    \draw (axis cs:09.92,40.77) node[blue, rectangle, fill=blue, draw, scale=0.8] {};
                    \draw[red] (axis cs:09.28,42.04) -- (axis cs:06.84,41.29);
                    \draw (axis cs:06.84,41.29) node[red, rectangle, fill=red, draw, scale=0.8] {};
                \end{axis}
        \end{tikzpicture}%
\end{lrbox}

\newsavebox{\boxthree}
\begin{lrbox}{\boxthree}%
    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        symbolic x coords={SF-L, SF-L (Pruned), ViT-D-S, ViT-D-S (Pruned)},
        bar width=0.5cm, bar shift=-0.3cm,
        xtick=data,
        axis x line=none,
        axis y line*=left,
        ylabel=\% mIoU,
        ymin=37, ymax=46,
        enlarge x limits=0.1
        ]
        \addplot[draw=red,fill=red] coordinates {
            (SF-L,42.04)
            (SF-L (Pruned),41.29)
            (ViT-D-S,42.96)
            (ViT-D-S (Pruned),40.77) 
          }; \label{plot_one}
      \end{axis}
      \begin{axis}[
        ybar,
        symbolic x coords={SF-L, SF-L (Pruned), ViT-D-S, ViT-D-S (Pruned)},
        bar width=0.5cm, bar shift=0.3cm,
        xtick=data,
        xlabel=Baseline / Pruned,
        axis y line*=right,
        ylabel=Latency (ms),
        ymin=5, ymax=20,
        enlarge x limits=0.1,
        ]
        \addplot[draw=blue,fill=blue] coordinates {
            (SF-L,9.28)
            (SF-L (Pruned),6.84)
            (ViT-D-S,18.80)
            (ViT-D-S (Pruned),9.92)
          }; \label{plot_two}
        \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Latency}
        \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{mIoU}
      \end{axis}
    \end{tikzpicture}
\end{lrbox}

\centering
    \begin{subfigure}[b]{0.95\linewidth}
    \centering
    \resizebox{\linewidth}{!}{
    \includegraphics[width=1\linewidth]{figures/fig1_a.pdf}
    }
        \caption{Comparison of image classification. ResNet-50 as backbone. }
        \label{fig:results_imagenet}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.99\linewidth}
    \centering
    \resizebox{\linewidth}{!}{
    \includegraphics[width=1\linewidth]{figures/fig1_b.pdf}
    }
        \caption{Comparison of semantic segmentation.}
        \label{fig:results_rnext50}
    \end{subfigure}%
